Homotopy Methods for Convex Optimization

Convex optimization encompasses a wide range of optimization problems that contain many efficiently solvable subclasses. Interior point methods are currently the state-of-the-art approach for solving such problems, particularly effective for classes like semidefinite programming, quadratic programming, and geometric programming. However, their success hinges on the construction of self-concordant barrier functions for feasible sets. In this work, we investigate and develop a homotopy-based approach to solve convex optimization problems. While homotopy methods have been considered in optimization before, their potential for general convex programs remains underexplored. This approach gradually transforms the feasible set of a trivial optimization problem into the target one while tracking solutions by solving a differential equation, in contrast to traditional central path methods. We establish a criterion that ensures that the homotopy method correctly solves the optimization problem and prove the existence of such homotopies for several important classes, including semidefinite and hyperbolic programs. Furthermore, we demonstrate that our approach numerically outperforms state-of-the-art methods in hyperbolic programming, highlighting its practical advantages.

==> figures/intro_fig.tikz <==
\begin{tikzpicture}[scale = 0.7]

\draw (1.5, 1.5) [fill=myRed!40!white] circle (0.8cm);

\draw[myBlue] (0.94,5) -- (2.94,0);

\node[myBlue] at (1.5, 5.2) {$\mathbf{b}$};

\draw[-stealth, myBlue] (1.12,4.5) -- (1.62,4.7);

%Construction
%\draw[myBlue] (2.44,5) -- (4.44,0);
%\draw[fill=black] (3.12,3.25) circle (0.8mm);

%Construction Middle
%\draw[gray] (0.5,0.5) to[out=-5,in=210] (2.5,1) to[out=30, in=-30] (2.4,3) to[out=150,in=70] (0.4,1.8) to[out=250,in=175] (0.5,0.5);

%\draw[myBlue] (1.85,5) -- (3.85,0);
%\draw[fill=black] (2.82,2.52) circle (0.8mm);

%Path of optimal solutions
\draw[gray!70!black] (2.22,1.82) to[out=25, in=250] (2.82,2.52) to[out=70, in=200] (3.12,3.25);

\draw[dashed,draw=gray!70!white] (0,0) -- (3,1) to[out=30, in=50] (2,4) -- (0,2) -- (0,0);


\draw[fill=black] (2.22,1.82) circle (0.8mm);

\node at (2.8, 1.6) {$\mathbf{a}_0$};

\draw[-stealth, thick] (4,2) -- (5.5,2);

\begin{scope}[xshift=6cm]

\node[myBlue] at (2.38, 5.2) {$\mathbf{b}$};

\draw[-stealth, myBlue] (2.04,4.5) -- (2.52,4.7);

%Construction
%\draw[myBlue] (2.44,5) -- (4.44,0);
%\draw[fill=black] (3.12,3.25) circle (0.8mm);

%Construction Middle
\draw[fill=myRed!40!white] (0.5,0.5) to[out=-5,in=210] (2.5,1) to[out=30, in=-30] (2.4,3) to[out=150,in=70] (0.4,1.8) to[out=250,in=175] (0.5,0.5);

\draw (1.5, 1.5) [dashed,draw=gray!70!myRed] circle (0.8cm);

%Path of optimal solutions
\draw[gray!70!black] (2.22,1.82) to[out=25, in=250] (2.82,2.52) to[out=70, in=200] (3.12,3.25);

\draw[dashed,draw=gray!70!white] (0,0) -- (3,1) to[out=30, in=50] (2,4) -- (0,2) -- (0,0);

\draw[myBlue] (1.85,5) -- (3.85,0);
\draw[fill=black] (2.82,2.52) circle (0.8mm);

%Starting point
%\draw[fill=black] (2.22,1.82) circle (0.8mm);

\node at (2.3, 2.5) {$\mathbf{a}_t$};

\draw[-stealth, thick] (4,2) -- (5.5,2);

\end{scope}

\begin{scope}[xshift=12cm]


\node[myBlue] at (2.98, 5.2) {$\mathbf{b}$};

\draw[-stealth, myBlue] (2.64,4.5) -- (3.12,4.7);


%Construction Middle
\draw[fill=myRed!40!white] (0.5,0.5) to[out=-5,in=210] (2.5,1) to[out=30, in=-30] (2.4,3) to[out=150,in=70] (0.4,1.8) to[out=250,in=175] (0.5,0.5);



\draw[fill=myRed!40!white] (0,0) -- (3,1) to[out=30, in=50] (2,4) -- (0,2) -- (0,0);

%\draw[myBlue] (1.85,5) -- (3.85,0);
%\draw[fill=black] (2.82,2.52) circle (0.8mm);

%Starting point
%\draw[fill=black] (2.22,1.82) circle (0.8mm);

%\node[myBlue] at (3, 2.3) {$\mathbf{a}_0$};

%Path of optimal solutions
\draw[gray!70!black] (2.22,1.82) to[out=25, in=250] (2.82,2.52) to[out=70, in=200] (3.12,3.25);

\draw[myBlue] (2.44,5) -- (4.44,0);
\draw[fill=black] (3.12,3.25) circle (0.8mm);

\draw (1.5, 1.5) [dashed,draw=gray!70!myRed] circle (0.8cm);

\node at (3.6, 3.6) {$\mathbf{a}_1$};

\end{scope}
\end{tikzpicture}
